Efficient error estimators for Generalized Nystr\"om

Randomized algorithms in numerical linear algebra have proven to be effective in ameliorating issues of scalability when working with large matrices, efficiently producing accurate low-rank approximations. A key remaining challenge, however, is to efficiently assess the approximation accuracy of randomized methods without additional expensive matrix accesses. Recent work has addressed this issue by deriving fast leave-one-out error estimators for the randomized SVD and Nystr\"om decomposition, enabling accurate error estimation with no additional matrix accesses. In this work, we extend the leave-one-out framework to the generalized Nystr\"om decomposition, an approach that can be applied to general rectangular matrices. We do this by deriving three new leave-one-out error estimators and validating their effectiveness through numerical experiments.

==> plots/brute_advec.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/addvec_diff.csv}\data
    \pgfplotstableread[col sep=comma]{./csvs/output_brute_exp6_m500_n500_os5.csv}\datad
    \newcommand{\Matname}{Exp Matrix }
    \pgfplotscreateplotcyclelist{cross_colors}{cGN, cLTO, cLTO, cLPO, cLPO, cLCO, cLCO, cSVD}
    \begin{axis}[
        name = axis1,
        ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Error},
        ymode = log,
        ymajorgrids,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        legend columns = -1,
        legend to name = lgd:advec,
        legend style ={font = \tiny},
        ]        
        \addplot[gn_line]table[x = rank, y = GN_err]\data;
        \addplot[lto_line]table[x = rank, y = LTO]\data;
        \addplot[blto_line]table[x = rank, y = bruteLTO]\data;
        \addplot[lpo_line]table[x = rank, y = LPO]\data;
       \addplot[blpo_line]table[x = rank, y = bruteLPO]\data;
        \addplot[lco_line]table[x = rank, y = LCO]\data;
        \addplot[blco_line]table[x = rank, y = bruteLCO]\data;
        \addplot[svds_line]table[x = rank, y = svd_err]\data;
        \legend{GN, LTO, BruteLTO, LPO, BruteLPO, LRO, BruteLRO, SVD};
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \path (axis1.outer north east) ++(0.5, 0)  coordinate (bb);
    \begin{axis}[
        name = axis2,
        at={(bb)},
        anchor=outer north west,
       ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Time},
        ymode = log,
        ymajorgrids,
        %legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[gn_line]table[x = rank, y = tGN]\data;
        \addplot[lto_line]table[x = rank, y = tLTO]\data;
        \addplot[blto_line]table[x = rank, y = tbruteLTO]\data;
        \addplot[lpo_line]table[x = rank, y = tLPO]\data;
        \addplot[blpo_line]table[x = rank, y = tbruteLPO]\data;
        \addplot[lco_line]table[x = rank, y = tLCO]\data;
        \addplot[blco_line]table[x = rank, y = tbruteLCO]\data;
    \end{axis}
    \path (axis1.outer south west) ++(-3, -0.5)  coordinate (lgp);
    \node at (lgp) {\pgfplotslegendfromname{lgd:advec}};
\end{tikzpicture}

==> plots/brute_chan_os0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/output_brute_chan_m500_n500_os0.csv}\data
    \pgfplotstableread[col sep=comma]{./csvs/output_brute_chan_m500_n500_os5-2.csv}\datad
    \newcommand{\Matname}{Chan Matrix }
    \pgfplotscreateplotcyclelist{cross_colors}{cGN, cLTO, cLTO, cLPO, cLPO, cLCO, cLCO, cSVD}
    \begin{axis}[
        name = axis1,
        ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Error (Non-Discrepant)},
        ymode = log,
        ymajorgrids,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        legend columns = -1,
        legend to name = lgd:chanos0,
        legend style ={font = \tiny},
        ]        
        \addplot[gn_line]table[x = ranks, y = err_GN]\data;
        \addplot[lto_line]table[x = ranks, y = LTO]\data;
        \addplot[blto_line]table[x = ranks, y = bruteLTO]\data;
        \addplot[lpo_line]table[x = ranks, y = LPO]\data;
        \addplot[blpo_line]table[x = ranks, y = bruteLPO]\data;
        \addplot[lco_line]table[x = ranks, y = LCO]\data;
        \addplot[blco_line]table[x = ranks, y = bruteLCO]\data;
        \addplot[svds_line]table[x = ranks, y = err_svd]\data;
        \legend{GN, LTO, BruteLTO, LPO, BruteLPO, LRO, BruteLRO, SVD};
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \path (axis1.outer north east) ++(0.5, 0)  coordinate (bb);
    \begin{axis}[
        name = axis2,
        at={(bb)},
        anchor=outer north west,
       ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Error (Discrepant)},
        ymode = log,
        ymajorgrids,
        %legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
       \addplot[gn_line]table[x = ranks, y = err_GN]\datad;
        \addplot[lco_line]table[x = ranks, y = LCO]\datad;
        \addplot[blco_line]table[x = ranks, y = bruteLCO]\datad;
        \addplot[svds_line]table[x = ranks, y = err_svd]\datad;
     
    \end{axis}
    \path (axis1.outer south west) ++(-3, -0.5)  coordinate (lgp);
    \node at (lgp) {\pgfplotslegendfromname{lgd:chanos0}};
\end{tikzpicture}

==> plots/brute_exp6_os0.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/output_brute_exp6_m500_n500_os0.csv}\data
    \pgfplotstableread[col sep=comma]{./csvs/output_brute_exp6_m500_n500_os5.csv}\datad
    \newcommand{\Matname}{Exp Matrix }
    \pgfplotscreateplotcyclelist{cross_colors}{cGN, cLTO, cLTO, cLPO, cLPO, cLCO, cLCO, cSVD}
    \begin{axis}[
        name = axis1,
        ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Error},
        ymode = log,
        ymajorgrids,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        legend columns = -1,
        legend to name = lgd:exp6os0,
        legend style ={font = \tiny},
        ]        
        \addplot[gn_line]table[x = ranks, y = err_GN]\data;
        \addplot[lto_line]table[x = ranks, y = LTO]\data;
        \addplot[blto_line]table[x = ranks, y = bruteLTO]\data;
        \addplot[lpo_line]table[x = ranks, y = LPO]\data;
        \addplot[blpo_line]table[x = ranks, y = bruteLPO]\data;
        \addplot[lco_line]table[x = ranks, y = LCO]\data;
        \addplot[blco_line]table[x = ranks, y = bruteLCO]\data;
        \addplot[svds_line]table[x = ranks, y = err_svd]\data;
        \legend{GN, LTO, BruteLTO, LPO, BruteLPO, LRO, BruteLRO, SVD};
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \path (axis1.outer north east) ++(0.5, 0)  coordinate (bb);
    \begin{axis}[
        name = axis2,
        at={(bb)},
        anchor=outer north west,
       ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Time},
        ymode = log,
        ymajorgrids,
        %legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[gn_line]table[x = ranks, y = timeGN]\data;
        \addplot[lto_line]table[x = ranks, y = tLTO]\data;
        \addplot[blto_line]table[x = ranks, y = tbruteLTO]\data;
        \addplot[lpo_line]table[x = ranks, y = tLPO]\data;
        \addplot[blpo_line]table[x = ranks, y = tbruteLPO]\data;
        \addplot[lco_line]table[x = ranks, y = tLCO]\data;
        \addplot[blco_line]table[x = ranks, y = tbruteLCO]\data;
    \end{axis}
    \path (axis1.outer south west) ++(-3, -0.5)  coordinate (lgp);
    \node at (lgp) {\pgfplotslegendfromname{lgd:exp6os0}};
\end{tikzpicture}

==> plots/brute_exp_discrepant.tex <==
\begin{tikzpicture}[scale = \boxplotscale, anchor = west]
	\pgfplotstableread[col sep=comma]{./csvs/output_brute_exp6_m500_n500_os0.csv}\data
    \pgfplotstableread[col sep=comma]{./csvs/output_brute_exp6_m500_n500_os5.csv}\datad
    \newcommand{\Matname}{Exp Matrix }
    \pgfplotscreateplotcyclelist{cross_colors}{cGN, cLTO, cLTO, cLPO, cLPO, cLCO, cLCO, cSVD}
    \begin{axis}[
        name = axis1,
        ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Error},
        ymode = log,
        ymajorgrids,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        legend columns = -1,
        legend to name = lgd,
        legend style ={font = \tiny},
        ]        
        \addplot[gn_line]table[x = ranks, y = err_GN]\datad;
        %\addplot[lto_line]table[x = ranks, y = LTO]\datad;
        %\addplot[blto_line]table[x = ranks, y = bruteLTO]\datad;
        %\addplot[lpo_line]table[x = ranks, y = LPO]\datad;
        %\addplot[blpo_line]table[x = ranks, y = bruteLPO]\datad;
        \addplot[lco_line]table[x = ranks, y = LCO]\datad;
        \addplot[blco_line]table[x = ranks, y = bruteLCO]\datad;
        \addplot[svds_line]table[x = ranks, y = err_svd]\datad;
        \legend{GN, LRO, BruteLRO, SVD};
        %\legend{\svds, \curs, \icurl};
    \end{axis}
    \path (axis1.outer north east) ++(.5, 0)  coordinate (bb);
    \begin{axis}[
        name = axis2,
        at={(bb)},
        anchor=outer north west,
       ylabel = {Froebinius Norm Error},
        xlabel = {Rank of Approximation},
        title = {Time},
        ymode = log,
        ymajorgrids,
        %legend pos = north east,
        scale only axis,
        xlabel near ticks,
        ylabel near ticks,
        ]
        \addplot[gn_line]table[x = ranks, y = timeGN]\datad;
        %\addplot[lto_line]table[x = ranks, y = LTO]\datad;
        %\addplot[blto_line]table[x = ranks, y = bruteLTO]\datad;
        %\addplot[lpo_line]table[x = ranks, y = LPO]\datad;
        %\addplot[blpo_line]table[x = ranks, y = bruteLPO]\datad;
        \addplot[lco_line]table[x = ranks, y = tLCO]\datad;
        \addplot[blco_line]table[x = ranks, y = tbruteLCO]\datad;
    \end{axis}
    \path (axis1.outer south west) ++(3, -0.5)  coordinate (lgp);
    \node at (lgp) {\pgfplotslegendfromname{lgd}};
\end{tikzpicture}
